ZK-eSIM: A Privacy-Centric Zero-Knowledge Approach for eSIM Provisioning

GSMA Remote SIM Provisioning (RSP) enables over-the-air delivery of eSIM profiles, but it exposes long-lived identifiers during profile ordering and download. In particular, stable device identifiers (e.g., EID), profile identifiers, and long-lived certificate material enable mobile operators and profile-delivery infrastructure to link provisioning events to the same eUICC and, when combined with account records, to the same subscriber. This undermines subscriber anonymity and enables cross-session tracking. We present ZK-eSIM, a privacy-preserving redesign that achieves subscriber anonymity and provisioning-session unlinkability while retaining accountable traceability by exception. ZK-eSIM (i) replaces direct disclosure of device identifiers with a zero-knowledge proof of device validity and eligibility; (ii) enforces session unlinkability through short-lived, one-time pseudonymous credentials and per-session identifiers to prevent cross-session tracking; and (iii) provides privacy-preserving accountable traceability through a jointly authorised escrow mechanism, so that no single entity can unilaterally deanonymise a user. We formalise a multi-entity, honest-but-curious threat model and prove subscriber anonymity and the unlinkability of provisioning sessions under standard cryptographic assumptions. We implement a Java Card applet on a test eUICC to evaluate performance on commodity hardware with a modified LPA and SM-DP+ server. Our experiments quantify end-to-end cryptographic overhead relative to conventional RSP, confirming that ZK-eSIM adds only practical overhead, closing a critical privacy gap while preserving deployability within existing GSMA roles and interfaces.

==> protocols/2ab.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
  % column x-positions
  \def\xU{40}   % User/LPA
  \def\xM{145}  % MNO
  \def\xD{235}  % SM-DP+
  \def\topY{280}
  \def\botY{-170}

  % --- party headers ---
  \node[role, fill=partyblue, minimum width=60pt , inner sep=1pt] (USER) at (\xU,\topY)
    {\textbf{User (LPA + eUICC)}~\faUser};
  \node[role, fill=partyyellow, minimum width=60pt] (MNO) at (\xM,\topY)
    {\textbf{MNO/MVNO}~\faBuilding};
  \node[role, fill=partygreen, minimum width=60pt] (SDP) at (\xD,\topY)
    {\textbf{SM-DP+}~\faServer};

  % lifelines
  \draw[lifeline] (\xU,\topY-8) -- (\xU,\botY+71);
  \draw[lifeline] (\xM,\topY-8) -- (\xM,\botY+71);
  \draw[lifeline] (\xD,\topY-8) -- (\xD,\botY+71);

  % setup boxes
  \node[setupmini, anchor=north, yshift=-2, inner sep=1pt, text width=90] at (USER.south) {%
    \textbf{User setup: }$\pp$, \(\EID\), \(\sigma_{\EID}\), $sk_b$, \(\PCert_{U}\), \(r_{\mathsf{seed}}\)
  };
  \node[setupmini, anchor=north, yshift=-1, inner sep=1pt, text width=70] at (MNO.south) {%
    \textbf{MNO setup: }$\pp$, \(L_{\text{auth}}\), $(sk_{\MNO}, pk_{\MNO})$
  };
  \node[setupmini, anchor=north, yshift=-2, text width=60pt, inner sep=1pt] at (SDP.south) {%
    \textbf{SM-DP+ setup: }$\pp$
  };

  % black caps at bottom
  \node[blackcap] at (\xU,\botY+71) {};
  \node[blackcap] at (\xM,\botY+71) {};
  \node[blackcap] at (\xD,\botY+71) {};

  % --- Y cursor ---
  \def\y{230}

\node[font=\bfseries\small, anchor=west, fill=white]
    at (\xU-50, \y+19)
    {Phase 1: User submits a zero-knowledge profile request};
 
  \draw[dashed,
        rounded corners=6pt,
        line width=0.8pt, draw=blue!70!black]
    (\xU-80, \y+16) rectangle (\xM+60, \y-85);

    
  % Transport: server-authenticated TLS (User <-> MNO)
  \draw[<->, line width=0.6pt] (\xU,\y-3) -- (\xM,\y-3)
    node[midway, above, text width=90pt, font=\small, align=center]{server-authenticated TLS channel};

\draw[<-, line width=0.6pt] (\xU,\y-15) -- (\xM,\y-15)
  node[midway, above, text width=90pt, font=\small, align=center]
  {\step{1} ${\nonce}\leftarrow\{0,1\}^\lambda$};

\node[msgbox, anchor=north, text width=100pt, inner sep=1pt] at (\xM+0,\y-16) {%
  \step{2} Store $\nonce_{\MNO}\!\gets\!\nonce$
};

  % Pseudonym derivation (with nonce/KDF)
  \node[msgbox, anchor=north, text width=178pt, inner sep=1pt] at (\xU+13,\y-27) {%
      \step{3}\;\(K_{\pid} \!\gets\! \KDF(sk_b,\mathsf{nonce})\);\(\pid \!\gets\! \PRF_{K_{\pid}}(\mathsf{EID})\)\\
    \step{4}\; sample \(r \sample \{0,1\}^{\lambda}\);\(\EncEid \!\gets\! \Enc_{pk_{\mathsf{LEA}}}(\mathsf{EID}; r)\) \\
    \step{5}
    \(x = (pk_{\MNO}, pk_{\mathsf{LEA}}, pk_U, \mathsf{nonce}, \pid, \EncEid)\); \(w = (\mathsf{EID}, sk_b, r_{\mathsf{seed}}, \sigma_{\mathsf{EID}}, r)\), \step{6} $\pi_{\mathsf{req}} \leftarrow \textsf{ZK.Prove}(x; w)$\\
  };

\node[font=\bfseries\small, anchor=west, fill=white]
    at (\xU-50, \y-92)
    {Phase 2: Pseudonymous profile order};

  \draw[dashed,
        rounded corners=6pt,
        line width=0.8pt, draw=blue!70!black]
    (\xU-80, \y-95) rectangle (\xM+120, \y-326);

  % Submission over TLS: M1
  \draw[->, line width=0.6pt] (\xU,\y-82.5) -- (\xM,\y-82.5)
    node[midway, above, text width=90pt, font=\small, align=center]{\step{7}\; \(x, \PCert_U, \pi_{\mathsf{req}}\) };
 
 
 
 \node[msgbox, anchor=north, text width=183pt, inner sep=1pt] at (\xM-8,\y-96) {%
  \step{8} Check $\nonce = \nonce_{\MNO}$; verify $\mathsf{PCert}_U$ chain/expiry under $pk_{\PCA}$; parse $pk_U$, abort on failure.
  \step{9}  Perform $\mathsf{ZK.Verify}(x,\pi_{\mathsf{req}})$with $pk_U$ from $\PCert_U$, abort on failure. \step{10} ${{\mathsf{\Hpid}}} \gets H'(\pid)$; $h_{\mathsf{cert}} \gets H''(\mathsf{PCert}_U)$,
  \step{11} If ${{\mathsf{\Hpid}}} \in L_{\text{auth}}$, abort. \step{12} Store mapping $\Hpid - \EncEid$
};
\draw[->, line width=0.6pt] (\xM,\y-179) -- (\xD,\y-179)
  node[midway, above, text width=100pt, font=\small, align=center]
  {\step{13} DownloadOrder$({\mathsf{Hpid}}$,  $\mathsf{mnoId}$, profileType)\RSPA};
\node[msgbox, anchor=north, text width=80pt, inner sep=1pt] at (\xD-22,\y-182) {%
  \step{14} Reserve {ICCID}\RSPA
};
\draw[<-, line width=0.6pt] (\xM,\y-206) -- (\xD,\y-206)
  node[midway, above, text width=100pt, font=\small, align=center]
  {\step{15} ICCID\RSPA
  };
\draw[->, line width=0.6pt] (\xM,\y-230) -- (\xD,\y-230)
  node[midway, above, text width=140pt, font=\small, align=center]
  {\step{16} ConfirmOrder(ICCID, Hpid, releaseFlag=true)\RSPA};
  \node[msgbox, anchor=north, text width=93pt, inner sep=1pt] at (\xD-22,\y-233) {%
  \step{17} Map ICCID$\leftrightarrow$Hpid\RSPA
};
\node[msgbox, anchor=north, text width=185pt, inner sep=1pt] at (\xM-7.5,\y-245.5) {%
  \step{18} $L_{\text{auth}} \gets \mathsf{Acc.add}(L_{\text{auth}}, {\mathsf{Hpid}})$; $\pi_{\mathsf{inc}} \gets \mathsf{Acc.prove}(L_{\text{auth}}, {\mathsf{Hpid}})$;  $\mathsf{root}_{\text{auth}} \gets \mathsf{Acc.digest}(L_{\text{auth}})$;
  $\sigma^{\text{root}}_{\MNO} \gets \mathsf{Sig.sign}_{sk_{\MNO}}(\mathsf{root}_{\text{auth}})$; \step{19} $\sigma_{\text{cred}} \gets \mathsf{Sig.sign}_{sk_{\MNO}}({\mathsf{Hpid}}, h_{\mathsf{cert}},  \mathsf{mnoId})$; \step{20} $T_i \gets \mathsf{Sig.sign}_{sk_{\MNO}}({\mathsf{Hpid}}, h_{\mathsf{cert}}, \mathsf{mnoId}, \text{expiry})$.
};
  \draw[->, line width=0.6pt] (\xM,\y-323) -- (\xU,\y-323)
    node[midway, above, text width=90pt, font=\small, align=center]{\step{21} $T_i$, $\sigma_{\mathsf{cred}}$, $\Hpid$, $\pi_{\mathsf{inc}}$\\$, \mathsf{root}_{\text{auth}}$, $\sigma^{\text{root}}_{\MNO}$};
\end{tikzpicture}


==> protocols/2cd.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]

  % column x-positions
  \def\xS{40}   % SM-DP+ (S)
  \def\xL{135}  % LPA/User
  \def\xU{235}  % eUICC (U)
  \def\topY{290}
  \def\botY{-230}

  
   \node[role, fill=partygreen, minimum width=60pt, inner sep=1pt] (SDP) at (\xS,\topY)
    {\textbf{SM-DP+ (S)}~\faServer};
  \node[role, fill=partyblue, minimum width=60pt] (LPA) at (\xL,\topY)
    {\textbf{LPA}~\faUser};
  \node[role, fill=partyyellow, minimum width=75pt] (EUICC) at (\xU,\topY)
    {\textbf{eUICC}~\faMicrochip};

  % lifelines
  \draw[lifeline] (\xS,\topY-8) -- (\xS,\botY+139);
  \draw[lifeline] (\xL,\topY-8) -- (\xL,\botY+139);
  \draw[lifeline] (\xU,\topY-8) -- (\xU,\botY+139);

  % optional setup boxes (trim or extend as needed)
  \node[setupmini, anchor=north, yshift=-2,  text width=60pt, inner sep=1pt] at (SDP.south) {%
    \textbf{SM-DP+ setup: }$L_{\mathsf{spent}}$, $\pp$
  };
\node[setupmini, anchor=north, yshift=-2,  text width=60pt, inner sep=1pt] at (LPA.south) {%
  \textbf{LPA/User setup: }$\pp$
};
  \node[setupmini, anchor=north, yshift=-2, text width=75pt, inner sep=1pt] at (EUICC.south) {%
    \textbf{eUICC setup: }$\PCert_U$, $\Hpid$, $T_i$, $\sigma_{\mathsf{cred}}$, $\pi_{\mathsf{inc}}$, $\mathsf{root}_{\mathsf{auth}}$, $\sigma^{\mathsf{root}}_{\MNO}$, $r_{\mathsf{seed}}$, $sk_b$, $\pp$
  };

  % black caps
  \node[blackcap] at (\xS,\botY+139) {};
  \node[blackcap] at (\xL,\botY+139) {};
  \node[blackcap] at (\xU,\botY+139) {};

  % --- Y cursor ---
  \def\y{0}
  \node[font=\bfseries\small, anchor=west, fill=white]
  at (\xS-50, \y+255)
  {Phase 3: Unlinkable Download Initialisation};
\draw[dashed,
      rounded corners=6pt,
      line width=0.8pt, draw=blue!70!black]
  (\xS-50, \y+249) rectangle (\xU+35, \y-57+137);
  
 
\node[font=\bfseries\small, anchor=west, fill=white]
  at (\xS-50, \y-65+138)
  {Phase 4: Privacy-Preserving Profile Provisioning};

\draw[dashed,
      rounded corners=6pt,
      line width=0.8pt, draw=blue!70!black]
  (\xS-50, \y-70+139) rectangle (\xU+35, \y-89);
   
     
   \draw[->, line width=0.6pt, inner sep=1pt] (\xL,\y+226+13) -- (\xU,\y+226+13)
     node[midway, above, font=\small]{\step{1} GetEUICCChallenge\RSP};
\node[msgbox, anchor=north, text width=80pt, inner sep=1pt] at (\xU-15,\y+236.5) {%
    \step{2} $N_U \sample\{0,1\}^\lambda$\RSP
  };

  
  \draw[->,dashed, line width=0.6pt] (\xU,\y+213) -- (\xL,\y+213)
    node[midway, above, font=\small]{\step{3} $N_U$\RSP};

  \draw[<->, line width=0.6pt] (\xL,\y+213) -- (\xS,\y+213)
    node[midway, above, text width=90pt, font=\small, align=center]{LPA verifies $\mathsf{cert_{tls}}$ and establishes server-authenticated TLS channel};

    
  \draw[->, line width=0.6pt] (\xL,\y+152+48) -- (\xS,\y+152+48)
    node[midway, above, font=\small]{\hspace{+60pt}\step{4} InitiateAuthentication($N_U$, smdpAddress, ...)\RSPA};

  \node[msgbox, anchor=north, text width=90pt, inner sep=1pt] at (\xS,\y+148+49) {\step{5} 
    $I_t, N_S\sample\{0,1\}^\lambda$\RSP\\
  };

  \draw[->, dashed, line width=0.6pt] (\xS,\y+98+64) -- (\xL,\y+98+64)
    node[midway, above, text width=110pt, font=\small, align=center]{\step{6} $\mathsf{Cert_{\mathsf{auth}}}, \mathsf{Sig.Sign}_{sk_{\mathsf{auth}}}$\\$(I_t, N_S, N_U,$ smdpAddress)\RSP};


  \node[msgbox, anchor=north, text width=90pt, inner sep=1pt] at (\xL+0,\y+95+64) {%
    \step{7} Verify $\mathsf{Cert_{\mathsf{auth}}}$\RSP
  };


  \draw[->, line width=0.6pt] (\xL,\y+49+87) -- (\xU,\y+49+87)
    node[midway, above,  text width=110pt, font=\small, align=center]{
    \step{8} AuthenticateServer(...)
\RSP};

\draw[->, dashed, line width=0.6pt] (\xU,\y+23+101) -- (\xL,\y+23+101)
    node[midway, above, font=\small, text width=100pt, align=center]{%
      \step{9} Eligibility Message\RSPA
    };
 \draw[->, line width=0.6pt] (\xL,\y+23+101) -- (\xS,\y+23+101)
    node[midway, above, font=\small, text width=100pt, align=center]{%
      \step{10} AuthenticateClient\\(Eligibility Message)\RSPA
      };
  \node[msgbox, anchor=north, text width=125pt, inner sep=1pt] at (\xS+17,\y+19+102) {%
    \step{11} Verify Eligibility Message \RSPA; append $T_i$ to $L_{\mathsf{{spent}}}$
  };
\draw[->,dashed, line width=0.6pt] (\xS,\y-53+136) -- (\xL,\y-53+136)
    node[midway, above, text width=110pt, font=\small, align=center]{%
      \step{12} $\mathsf{Sig.Sign}_{sk_{\mathsf{pb}}}(I_t)$, $\PCert_{\mathsf{pb}}$\RSP
    };
 \draw[->, line width=0.6pt] (\xL,\y-53+136) -- (\xU,\y-53+136)
    node[midway, above, text width=100pt, font=\small, align=center]{%
      \step{13} PrepareDownload\\
      ($\mathsf{Sig.Sign}_{sk_{\mathsf{pb}}}(I_t)$, $\PCert_{\mathsf{pb}}$)\RSP
    };
\node[msgbox, anchor=north, text width=110pt, inner sep=1pt] at (\xU-25,\y-73+141) {%
    \step{14} Verify $\PCert_{\mathsf{pb}}$; verify $\mathsf{Sig.Verify}_{pk_{\mathsf{pb}}}(I_t)=1$; $(x_U,X_U)\leftarrow \mathsf{KA.gen}()$\RSP
  };
   \draw[->, line width=0.6pt] (\xU,\y-154+165) -- (\xL,\y-154+165)
    node[midway, above, text width=100pt, font=\small, align=center]{%
      \step{15} PrepareDownload \\
      ($\mathsf{Sig.Sign}_{sk_U}(I_t,X_U)$)\RSP
    };
     \draw[->, line width=0.6pt] (\xL,\y-154+165) -- (\xS,\y-154+165)
    node[midway, above, text width=100pt, font=\small, align=center]{%
      \step{16} GetBoundProfilePackage\\
      ($\mathsf{Sig.Sign}_{sk_U}(I_t,X_U)$)\RSP
    };
\node[msgbox, anchor=north, text width=135pt, inner sep=1pt] at (\xS+22,\y-157+165) {%
    \step{17} $\mathsf{Sig.Verify}_{pk_U}(I_t,X_U)=1$; $(x_S,X_S)$$\leftarrow \mathsf{KA.gen}()$;   $K_{\mathsf{US}}\leftarrow \mathsf{KA.agree}(x_S,X_U)$; $(k,k')\leftarrow \mathsf{KDF}(K_{\mathsf{US}}, ...)$\RSP
  };
  \draw[->, dashed, line width=0.6pt] (\xS,\y-244+190) -- (\xL,\y-244+190)
    node[midway, above, text width=100pt, font=\small, align=center]{%
      \step{18} Bound Profile Package\\\RSP
    };
     \draw[->, line width=0.6pt] (\xL,\y-244+190) -- (\xU,\y-244+190)
    node[midway, above, text width=100pt, font=\small, align=center]{%
      \step{19} LoadBoundProfilePackage\\
      (Bound Profile Package)\\\RSP
    };
  % --- Step 20: eUICC derives key, decrypts, installs ---
  \node[msgbox, anchor=north, text width=125pt, inner sep=1pt] at (\xU-32,\y-248+191) {%
    \step{20} $K_{\mathsf{US}}\leftarrow \mathsf{KA.agree}(x_U,X_S)$;
    derive $(k,k')$;
    verify package;
    decrypt and install profile\RSP
  };
% old
%   % 1. GetChallenge  (LPA -> eUICC)
%   \draw[->, line width=0.6pt] (\xL,\y+212) -- (\xU,\y+212)
%     node[midway, above, font=\small]{\step{1}\; \textbf{GetChallenge}\RSP};

%   % 2. eUICC picks N_U and returns (N_U, SKI_CI)
%   \node[msgbox, anchor=north, text width=90pt] at (\xU+5,\y+210) {%
%     \step{2} $N_U \sample\{0,1\}^\lambda$\RSP
%   };
%   \draw[->, line width=0.6pt] (\xU,\y+175) -- (\xL,\y+175)
%     node[midway, above, font=\small]{\step{3}\; $N_U$\RSP};

%   \draw[<->, line width=0.6pt] (\xL,\y+175) -- (\xS,\y+175)
%     node[midway, above, text width=90pt, font=\small, align=center]{LPA verifies $\mathsf{cert_{tls}}$ and obtains $\mathsf{sid}$\RSP};
  
%   % 3. LPA -> SM-DP+: forwards challenge material
%   \draw[->, line width=0.6pt] (\xL,\y+162) -- (\xS,\y+162)
%     node[midway, above, font=\small]{\step{4}\; $N_U, \mathsf{sid}$\RSP};

%   % 4. SM-DP+ samples I_t, N_S and signs
%   \node[msgbox, anchor=north, text width=100pt] at (\xS+25,\y+160) {\step{5} 
%     $I_t, N_S\sample\{0,1\}^\lambda$\RSP\\
%   };
%   \draw[->, line width=0.6pt] (\xS,\y+113) -- (\xL,\y+113)
%     node[midway, above, text width=100pt, font=\small, align=center]{\step{6}      $\mathsf{Cert_{\mathsf{auth}}}, \mathsf{Sig.Sign}_{sk_{\mathsf{auth}}}$\\$(I_t, N_S, N_U, \mathsf{sid})$\RSP};
    

%   % 5. LPA checks server, forwards to eUICC with I_ac
%   \node[msgbox, anchor=north, text width=90pt] at (\xL+0,\y+111) {%
%     \step{7} Verify $\mathsf{Cert_{\mathsf{auth}}}$\RSP
%   };
%   \draw[->, line width=0.6pt] (\xL,\y+66) -- (\xU,\y+66)
%     node[midway, above,  text width=100pt, font=\small, align=center]{
%     \step{8} $\mathsf{Cert_{\mathsf{auth}}}, \mathsf{Sig.Sign}_{sk_{\mathsf{auth}}}$\\$(I_t, N_S, N_U, \mathsf{sid})$
% \RSP};

%  \draw[->, line width=0.6pt] (\xU,\y+43) -- (\xL,\y+43)
%     node[midway, above, font=\small, text width=100pt, align=center]{%
%       \step{9} Eligibility Message\RSPA
%     };
%  \draw[->, line width=0.6pt] (\xL,\y+43) -- (\xS,\y+43)
%     node[midway, above, font=\small, text width=100pt, align=center]{%
%       \step{10} Eligibility Message\RSPA
%       };

%  % SM-DP+ verification box
%   \node[msgbox, anchor=north, text width=125pt] at (\xS+25,\y+41) {%
%     \step{11} Verify Eligibility Message\RSPA; append $T_i$ to $L_{\mathsf{{spent}}}$
%   };

%  \draw[->, line width=0.6pt] (\xS,\y-16) -- (\xL,\y-
%  16)
%     node[midway, above, text width=80pt, font=\small, align=center]{\step{12}  $\mathsf{Sig.Sign}_{sk_{\mathsf{pb}}}(I_t),$\\$ \mathsf{Cert_{\mathsf{pb}}}$\RSP};

% \draw[->, line width=0.6pt] (\xL,\y-16) -- (\xU,\y-16)
%      node[midway, above, text width=80pt, font=\small, align=center]{\step{13}  $\mathsf{Sig.Sign}_{sk_{\mathsf{pb}}}(I_t),$\\$ \mathsf{Cert_{\mathsf{pb}}}$\RSP};

%   \node[msgbox, anchor=north, text width=145pt] at (\xU-15,\y-18) {%
%     \step{14} Verify $\mathsf{Cert_{\mathsf{pb}}}$; 
%     verify $\mathsf{Sig.Verify}_{pk_{\mathsf{pb}}}$\\$(I_t)=1$; $(x_U,X_U)\leftarrow \mathsf{KA.gen}()$\RSPA
%   };

%  \draw[->, line width=0.6pt] (\xU,\y-77) -- (\xL,\y-77) 
%        node[midway, above, text width=100pt, font=\small, align=center]{\step{15} 
%    $\mathsf{Sig.Sign}_{sk_U} (I_t,X_U)$\RSPA};

%       \draw[->, line width=0.6pt] (\xL,\y-77) -- (\xS,\y-77)
%     node[midway, above, text width=100pt, font=\small, align=center]{\step{16}\; $\mathsf{Sig.Sign}_{sk_U}$\\$ (I_t,X_U)$\RSPA};

%  \node[msgbox, anchor=north, text width=125pt] at (\xS+25,\y-79) {%
%     \step{17} $\mathsf{Sig.Verify}_{pk_U}(I_t,X_U)=1$;\\
%     $(x_S,X_S)\leftarrow \mathsf{KA.gen}()$; $K_{\mathsf{US}}\leftarrow \mathsf{KA.agree}(x_S,X_U)$;
%     $(k,k')\leftarrow \mathsf{KDF}(K_{\mathsf{US}},\mathsf{serverOID},U)$\RSPA
%   };

%     \draw[->, line width=0.6pt] (\xS,\y-155) -- (\xL,\y-155)
%     node[midway, above, font=\small, text width=100pt, align=center]{%
%       \step{18} {ProfileDelivery Msg}\RSPA%
%     };
      

%    \draw[->, line width=0.6pt] (\xL,\y-155) -- (\xU,\y-155)
%     node[midway, above, font=\small, text width=100pt, align=center]{%
%       \step{19} {ProfileDelivery Msg}\RSPA%
%       };

%         \node[msgbox, anchor=north, text width=145pt] at (\xU-15,\y-157) { \step{20}
%     $K_{\mathsf{US}}\leftarrow \mathsf{KA.agree}(x_U,X_S)$; derive $(k,k')$ identically.    Verify ProfileDelivery Message to decrypt and install profile\RSPA
%   };


\end{tikzpicture}


==> protocols/MutualAuthentication.tex <==
\fbox{
\begin{tikzpicture}[yscale=-0.34,xscale=2,>=latex]
\tikzstyle{every node}=[font=\large]
\edef\InitX{0}
\edef\ArrowLeft{1}
\edef\ArrowCenter{6}
\edef\ArrowRight{11}
\edef\Y{0}

% Role labels
\node [rectangle,draw,inner sep=6pt] at (\InitX,\Y) {\textbf{SM-DP$^+$ (S)}};
\node [rectangle,draw,inner sep=6pt] at (2.5,\Y) {\textbf{LPA (Client)}};
\node [rectangle,draw,inner sep=6pt] at (5.5,\Y) {\textbf{eUICC (U)}};

% ===== Channel establishment & binding =====
\pgfmathsetmacro{\Y}{\Y + 3}
\NextLine[3]
\node [] at (2.5,\Y) {\underline{Channel establishment and binding (server-authenticated TLS)}};

% Step 1: GetChallenge (local trigger for U to sample N_U)
\NextLine[3]
\draw[->] (2.5,\Y) -- (5.5,\Y) node[midway,above] {\textbf{1. GetChallenge}};

% U samples N_U
\NextLine[3]
\node [rectangle, draw, inner sep=6pt, text width=4.8cm, align=center] at (5.5,\Y) {$N_U \leftarrow \$~\{0,1\}^\lambda$};

% Step 2: U -> LPA: N_U, SKI_CI
\NextLine[3]
\draw[->] (5.5,\Y) -- (2.5,\Y) node[midway,above] {\textbf{2. $N_U$, $SKI\_CI$}};

% Trust anchor at LPA
\NextLine[3]
\node [rectangle, draw, inner sep=6pt] at (2.5,\Y) {$\Cert_{St}$};

% Step 3: LPA -> S (over TLS)
\NextLine[3]
\draw[->] (2.5,\Y) -- (0,\Y) node[midway,above] {\textbf{3. $(N_U,S,SKI\_CI)$}};

% S samples transcript and server nonces
\NextLine[3]
\node [rectangle, draw, inner sep=6pt, text width=6.8cm, align=center] at (0,\Y) {$I_t \leftarrow \$~\{0,1\}^\lambda$, \quad $N_S \leftarrow \$~\{0,1\}^\lambda$};

% Step 4: S -> LPA: Cert_Sa and signature over (I_t, N_S, N_U, S)
\NextLine[4]
\draw[->] (0,\Y) -- (2.5,\Y) node[midway,above,text width=9.2cm,align=center] {\textbf{4. } $\Cert_{Sa},~\Sig.Sign_{SK_{Sa}}(I_t,N_S,N_U,S)$};

% LPA verifies server-authenticated TLS chain under Cert_St
\NextLine[3]
\node [rectangle, draw, inner sep=6pt, text width=6.6cm, align=center] at (2.5,\Y) {Verify $\Cert_{Sa}$ under $\Cert_{St}$ \emph{(TLS server auth)}};

% Step 5: LPA -> U (into eUICC): forward Cert_Sa, H_pid and signature
\NextLine[4]
\draw[->] (2.5,\Y) -- (5.5,\Y) node[midway,above,text width=10.2cm,align=center] {\textbf{5. } $\Cert_{Sa},~\Hpid,~\Sig.Sign_{SK_{Sa}}(I_t,N_S,N_U,S)$};

% U verifies Cert_Sa under Cert_St
\NextLine[3]
\node [rectangle, draw, inner sep=6pt, text width=7.6cm, align=center] at (5.5,\Y) {Verify $\Cert_{Sa}$ under $\Cert_{St}$; \textbf{abort} on failure};

% ===== Eligibility bundle (channel-bound, replay-protected) =====
\NextLine[6]
\node [] at (2.5,\Y) {\underline{Eligibility bundle (channel-bound, replay-protected)}};

% Step 6: U -> LPA: eligibility bundle
\NextLine[5]
\draw[->] (5.5,\Y) -- (2.5,\Y) node[midway,above,text width=12cm,align=center] {
\textbf{6. Eligibility bundle:}\\
$\PCert_U,~\sigma_{\cred},~T_i,~\Hpid,~\pi_{inc},~\mathsf{root}_{auth},~\sigma^{\text{root}}_{\MNO},$\\
$\Sig.Sign_{sk_U}(I_t,N_S,N_U,T_i,\Hpid,\PCert_U,S)$
};

% Step 7: LPA -> S: forward same bundle
\NextLine[5]
\draw[->] (2.5,\Y) -- (0,\Y) node[midway,above,text width=12cm,align=center] {
\textbf{7. Forward eligibility bundle (as in 6)}
};

% Server-side verification and token spend
\NextLine[6]
\node[rectangle, draw, inner sep=6pt, text width=12.6cm, align=left] at (0,\Y) {
\textbf{Server-side verification \& one-time spend:}\\
Parse $pk_U$ from $\PCert_U$; verify chain under $pk_{\PCA}$; set $h_{\mathsf{cert}}\!\gets\!H(\PCert_U)$; \textbf{abort} on failure.\\
Verify $\Sig.Verify_{pk_U}(I_t,N_S,N_U,T_i,\Hpid,\PCert_U,S)=1$; else $\to\perp$.\\
Verify $\Acc.Verify(\mathsf{root}_{auth},\Hpid,\pi_{inc})=1$; else $\to\perp$.\\
Verify $\Sig.Verify_{pk_{\MNO}}\big((\Hpid,h_{\mathsf{cert}}),\sigma_{\cred}\big)=1$; else $\to\perp$.\\
Verify $T_i$ is a signature by $pk_{\MNO}$ on $(\texttt{"token"},\Hpid,h_{\mathsf{cert}},\texttt{expiry})$ and $\texttt{now}<\texttt{expiry}$; else $\to\perp$.\\
One-time use: if $T_i \in L_{\text{spent}}$ then $\to\perp$; else append $T_i$ to append-only $L_{\text{spent}}$.
};

% Local server status after verification
\NextLine[3]
\node[rectangle, draw, dashed, inner sep=4pt, text width=9.2cm, align=center] at (0,\Y) {$\mathsf{status}_S \leftarrow \texttt{OK}$ \textbf{ iff } ( \text{all checks passed \& } T_i \text{ appended}) \text{; else } \perp$};

% ===== Profile-signer introduction (bind signer to transcript) =====
\NextLine[6]
\node [] at (2.5,\Y) {\underline{Profile-signer introduction (bind signer to transcript)}};

% Step 8: S -> LPA: Sign(I_t; SK_Sp), Cert_Sp
\NextLine[4]
\draw[->] (0,\Y) -- (2.5,\Y) node[midway,above] {\textbf{8. } $\Sig.Sign_{SK_{Sp}}(I_t),~\Cert_{Sp}$};

% Step 9: LPA -> U: forward; U verifies
\NextLine[3]
\draw[->] (2.5,\Y) -- (5.5,\Y) node[midway,above] {\textbf{9. } $\Sig.Sign_{SK_{Sp}}(I_t),~\Cert_{Sp}$};

\NextLine[4]
\node[rectangle, draw, inner sep=6pt, text width=5.6cm, align=left] at (5.5,\Y) {
Verify $\Cert_{Sp}$; verify $\Sig.Verify_{pk_{Sp}}(I_t)=1$; \textbf{abort} on failure.\\
$(x_U,X_U)\leftarrow \mathsf{KA.gen}()$
};

% ===== AKE with explicit authentication and context separation =====
\NextLine[4]
\node [] at (2.5,\Y) {\underline{AKE with explicit authentication and context separation}};

% Step 10: U -> LPA: Sig(I_t, X_U; sk_U)
\NextLine[5]
\draw[->] (5.5,\Y) -- (2.5,\Y) node[midway,above] {\textbf{10. } $\Sig.Sign_{sk_U}(I_t,X_U)$};

% Step 11: LPA -> S: forward Sig(I_t, X_U; sk_U)
\NextLine[3]
\draw[->] (2.5,\Y) -- (0,\Y) node[midway,above] {\textbf{11. } $\Sig.Sign_{sk_U}(I_t,X_U)$};

% Server local KA + KDF
\NextLine[5]
\node[rectangle, draw, inner sep=6pt, text width=6.8cm, align=left] at (0,\Y) {
$(x_S,X_S)\leftarrow \mathsf{KA.gen}()$\\
$K_{US}\leftarrow \mathsf{KA.agree}(x_S,X_U)$\\
$(k,k')\leftarrow \mathsf{KDF}(K_{US},\mathsf{serverOID},U)$
};

% ===== Profile delivery (confidentiality, integrity, signer attestation) =====
\NextLine[6]
\draw[->] (0,\Y) -- (2.5,\Y) node[midway,above,text width=12cm,align=center] {
\textbf{12. } $C=\mathsf{E}(P;k),~t_P=\mathsf{MAC}(C;k')$,\\
\phantom{12. } $\mathsf{mnold},~t_{\mathsf{mno}}=\mathsf{MAC}(\mathsf{mnold};k')$, \quad $\mathsf{iccid},~t_{\mathsf{iccid}}=\mathsf{MAC}(\mathsf{iccid};k')$,\\
\phantom{12. } $\Sig.Sign_{SK_{Sp}}(I_t,X_S,X_U,S)$
};

% User checks mnold / consent at LPA
\NextLine[3]
\node[rectangle, draw, inner sep=6pt, text width=6.6cm, align=center] at (2.5,\Y) {
User checks $\mathsf{mnold}$ \\
\textbf{User consent}
};

% Step 13: LPA -> U: deliver package
\NextLine[10]
\draw[->] (2.5,\Y) -- (5.5,\Y) node[midway,above,text width=12cm,align=center] {
\textbf{13. } $C,~t_P,~\mathsf{mnold},~t_{\mathsf{mno}},~\mathsf{iccid},~t_{\mathsf{iccid}},~\Sig.Sign_{SK_{Sp}}(I_t,X_S,X_U,S)$
};

% Client-side verification, key derivation, install, status
\NextLine[6]
\node[rectangle, draw, inner sep=6pt, text width=8.6cm, align=left] at (5.5,\Y) {
Verify $\Sig.Verify_{pk_{Sp}}(I_t,X_S,X_U,S)=1$; \textbf{abort} on failure.\\
$K_{US}\leftarrow \mathsf{KA.agree}(x_U,X_S)$; derive $(k,k')$ identically.\\
Verify $t_P, t_{\mathsf{mno}}, t_{\mathsf{iccid}}$; decrypt \& install: $P\leftarrow \mathsf{D}(C;k)$.\\
$\mathsf{status}_U \leftarrow \texttt{OK}$ \textbf{ iff } (all verifications passed $\wedge$ $P$ installed); else $\perp$.
};

\end{tikzpicture}
}


==> protocols/PrivacyRisks.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]

  %========================
  % Column x-positions
  %========================
  \def\xA{0}    % Device A
  % \def\xB{75}   % Device B
  \def\xMNOA{80}% MNO/MVNO A
  \def\xMNOB{160}% MNO/MVNO B
  \def\xSMDP{240}% SM-DP+

  \def\topY{230}
  \def\botY{-430}

  %========================
  % Derived coordinates (FIX: avoid inline arithmetic in coords)
  %========================
  \pgfmathsetmacro{\xTitle}{0.5*(\xA+\xSMDP)}
  \pgfmathsetmacro{\yTitle}{\topY+26}
  \pgfmathsetmacro{\xCompose}{0.5*(\xMNOA+\xSMDP)}

  %========================
  % Headers
  %========================
  \node[role, fill=partyblue, minimum width=30pt] (DevA) at (\xA,\topY)
    {\textbf{Device A} \faIcon{mobile-alt}\\\textbf{UE/LPA}\\\textbf{ eUICC}};
  
  \node[role, fill=orange!30, minimum width=30pt] (MNOA) at (\xMNOA,\topY)
    {\textbf{MNO\textbackslash}\\\textbf{MVNO 1}};
  \node[role, fill=partygreen, minimum width=30pt] (MNOB) at (\xMNOB,\topY)
    {\textbf{MNO\textbackslash}\\\textbf{MVNO 2}};

  % SM-DP+ (boxed / shared)
  \node[role, fill=white, draw=black, rounded corners=2pt, minimum width=30pt] (SMDP) at (\xSMDP,\topY)
    {\textbf{SM-DP+}\\{\footnotesize (multi-tenant)}};

  %========================
  % Lifelines
  %========================
  \draw[lifeline] (\xA,\topY-18) -- (\xA,\botY+190);
  \draw[lifeline] (\xMNOA,\topY-+12) -- (\xMNOA,\botY+190);
  \draw[lifeline] (\xMNOB,\topY-+12) -- (\xMNOB,\botY+190);
  \draw[lifeline] (\xSMDP,\topY-+12) -- (\xSMDP,\botY+190);

  bottom caps
  \node[blackcap] at (\xA,\botY+190) {};
  \node[blackcap] at (\xMNOA,\botY+190) {};
  \node[blackcap] at (\xMNOB,\botY+190) {};
  \node[blackcap] at (\xSMDP,\botY+190) {};



  \def\yPhaseZero{210}
  \node[font=\bfseries, anchor=west, fill=white] at (\xA-35
  ,\yPhaseZero-5) {Phase 0 (Pre-RSP): Intent / Contract Subscription};

  \def\yA0{180}
  
  \def\yB0{80}
\draw[dashed,
      rounded corners=6pt,
      line width=0.8pt, draw=red]
  (\xA-30,\yA0+9) rectangle (\xMNOA+85,\yB0+58);

\node[anchor=north west, font=\small\bfseries, text=red!70!black, fill=white]
  at (\xA-35,\yA0+23){R1: Identity--EID binding at subscription time};

\draw[->, line width=0.6pt]
  (\xA,\yA0-3) -- ++(25,0)
  node[pos=0.4, above, font=\small] {\step{1} GetEID}
  -- ++(0,-3) -- ++(-25,0);

  \draw[->, line width=0.6pt] (\xA,\yA0-28) -- (\xMNOA,\yA0-28)
    node[midway, above, font=\small, text width=100pt, align=center]{\step{2} \textcolor{red}{identity},
      \textcolor{red}{billing},
      \textcolor{red}{EID\textsubscript{A}}, profileType
    };
  \draw[->, line width=0.6pt] (\xA,\yA0-40) -- (\xMNOB,\yA0-40)
    node[midway, above, font=\small, text width=210pt, align=center]{%
          \step{3} \textcolor{red}{identity},
      \textcolor{red}{billing},
      \textcolor{red}{EID\textsubscript{A}}, profileType)
    };
\def\yPhaseES9{0}
  \node[font=\bfseries, anchor=west, fill=white, text width=150pt] at (\xA-35,\yPhaseES9+130) {Profile Provisioning Sessions};
\def\ytOne{-50}
  \def\ytTwo{-230}
 \node[anchor=north west, font=\small\bfseries, text=red!70!black, fill=white]
   at (\xA-35,\ytOne+178)
   {R2: Cross-session / cross-operator linkability (SM-DP+ join point)};
 \draw[dashed,
       rounded corners=6pt,
       line width=0.9pt,
       draw=red]
  (\xA-30,\ytOne+167) rectangle (\xSMDP+30,\ytTwo-180+174);
\node[font=\bfseries, anchor=west, fill=white, text width=150pt] at (\xA-30,\yPhaseES9+109) {
Session 1, MNO/MVNO\,1 (4-16):};

 

\draw[->, line width=0.6pt] (\xMNOA,\ytOne+79+64) -- (\xSMDP,\ytOne+79+64)
  node[midway, above, font=\small, text width=210pt, align=center]{%
    \step{4} DownloadOrder(\textcolor{red}{EID\textsubscript{A}}, profileType=X)
  };
\node[msgbox, anchor=west, text width=75pt, align=center, inner sep=1pt] at (\xSMDP-50,\ytOne+69+66) {%
  \step{5} Reserve \textcolor{red}{ICCID\textsubscript{1}}
};

\draw[->, line width=0.6pt] (\xSMDP,\ytOne+49+69) -- (\xMNOA,\ytOne+49+69)
  node[midway, above, font=\small]{\step{6} \textcolor{red}{ICCID\textsubscript{1}}, MatchingID};

\draw[<-, line width=0.6pt] (\xSMDP,\ytOne+34+70) -- (\xMNOA,\ytOne+34+70)
  node[midway, above, font=\small]{\step{7} ConfirmOrder(\textcolor{red}{ICCID\textsubscript{1}},\textcolor{red}{EID\textsubscript{A}},releaseFlag=true)};

\node[msgbox, anchor=west, text width=70pt, align=center, inner sep=1pt] at (\xSMDP-50,\ytOne+19+72) {%
  \step{8} Map \textcolor{red}{ICCID\textsubscript{1} $\leftrightarrow$ EID\textsubscript{A}}
};
  \draw[->, line width=0.6pt] (\xMNOA,\ytOne+9+74) -- (\xA,\ytOne+9+74)
    node[midway, above, font=\small]{\quad\quad\quad\quad\step{9}\textit{Deliver Activation Code} {\footnotesize (SM-DP+ address, AC Token)}};



 \def\yChal{-128}
\draw[->, line width=0.6pt]
    (\xA, \yChal+73+74) -- ++(25,0)
    node[above, font=\small, text width=460pt, align=left]{%
      \hspace{+180pt}\step{10} GetEUICCInfo, GetEUICCChallenge\\
      
    }  -- ++(0,-3) -- ++(-25,0);


  \draw[->, line width=0.6pt] (\xA,\ytOne-24+75) -- (\xSMDP,\ytOne-24+75)
    node[midway, above, font=\small, text width=300pt, align=center]{%
      \step{11} InitiateAuthentication(euiccChallenge,
      euiccInfo1,
      smdpAddress, ...)
    };

 

 \def\ySA{-178}
  \draw[->, line width=0.6pt] (\xSMDP, \ySA+92+73.5) -- (\xA, \ySA+92+73.5)
    node[midway, above, font=\small, text width=300pt, align=center]{%
      \step{12} transactionId\textsubscript{1},\;serverSigned1,\;serverSignature1,\;%
      CERT.DPauth.SIG%
    };

     \def\yAS{-203}
  \draw[->, line width=0.6pt]
    (\xA, \yAS+95+75) -- ++(25,0)
    node[above, font=\small, text width=180pt, align=left]{%
      \hspace{+40pt}\step{13} AuthenticateServer(...)\\
      {\hspace{+55pt}\footnotesize eUICC verifies SM-DP+}\\
    }
    -- ++(0,-3) -- ++(-25,0);


\node[font=\small\bfseries, text=red!70!black, fill=white]
  at (\xA+85, \yAS+82+76) {R3: Certificate-chain fingerprinting during authentication};

   
 \draw[dashed, rounded corners=5pt, line width=0.9pt, draw=red]
   (\xA-20,   \ytOne-78+79) rectangle (\xSMDP+25, \ytOne-140+85);
   
  \def\yACl{-163}
  \draw[->, line width=0.6pt] (\xA, \yACl+12+80) -- (\xSMDP, \yACl+12+80)
    node[midway, above, font=\small, text width=310pt, align=center]{%
      \step{14} AuthenticateClient(euiccSigned1,\;euiccSignature1,\\
      \textcolor{red}{CERT.EUICC.SIG\;(contains EID\textsubscript{A})},\;%
      CERT.EUM.SIG)%
    };

\node[msgbox, anchor=west, text width=70pt, align=center, inner sep=1pt] at (\xSMDP-50,\ytOne-122+83) {%
  \step{15} Verify eUICC cert chain;
  persist \textcolor{red}{EID\textsubscript{A}}
  $\leftrightarrow$ ICCID\textsubscript{1}%
};

\draw[->, line width=0.6pt] (\xSMDP,\ytOne-155+87) -- (\xA,\ytOne-155+87)
  node[midway, above, font=\small]{\step{16} Profile download\;\&\;install (ICCID\textsubscript{1})%
  };

\def\ysTwo{-378}
\node[font=\bfseries, anchor=west, fill=white, text width=150pt] at (\xA-30,\yPhaseES9-128) {
Session 2, MNO/MVNO\,2 (17-22):};

\draw[->, line width=0.6pt] (\xMNOB,\ysTwo+139+96) -- (\xSMDP,\ysTwo+139+96)
  node[midway, above, font=\small, text width=210pt, align=center]{%
    \hspace{-45pt}\step{17} DownloadOrder(\textcolor{red}{EID\textsubscript{A}}, profileType=Y)
  };
\node[msgbox, anchor=west, text width=70pt, align=center, inner sep=1pt] at (\xSMDP-50,\ysTwo+129+97) {%
  \step{18} Reserve \textcolor{red}{ICCID\textsubscript{2}}
};
\draw[->, line width=0.6pt] (\xSMDP,\ysTwo+109+99) -- (\xMNOB,\ysTwo+109+99)
  node[midway, above, font=\small]{\step{19} \textcolor{red}{ICCID\textsubscript{2}}, MatchingID};
\draw[<-, line width=0.6pt] (\xSMDP,\ysTwo+95+99) -- (\xMNOB,\ysTwo+95+99)
  node[midway, above, font=\small]{\hspace{-55pt}\step{20} ConfirmOrder(\textcolor{red}{ICCID\textsubscript{2}},\textcolor{red}{EID\textsubscript{A}},releaseFlag=true)};
\node[msgbox, anchor=west, text width=70pt, align=center, inner sep=1pt] at (\xSMDP-50,\ysTwo+80+101) {%
  \step{21} Map \textcolor{red}{ICCID\textsubscript{2} $\leftrightarrow$ EID\textsubscript{A}}
};
  \node[draw=black!60, fill=black!5, rounded corners=3pt, font=\small,
        text width=280pt, align=left, inner sep=4pt]
    at (0.5*\xA+0.5*\xSMDP, \ysTwo+156) {%
      \step{22} Activation-code delivery, ES9+ mutual authentication
      (\textcolor{red!70!black}{R3}), and profile install proceed identically to steps 9--16;
      SM-DP+ persists \textcolor{red}{EID\textsubscript{A} $\leftrightarrow$ ICCID\textsubscript{2}}.%
    };
\end{tikzpicture}

==> protocols/ProfileDownloadIntiation.tex <==
\fbox{

\begin{tikzpicture}[yscale=-0.34,xscale=2,>=latex]
\tikzstyle{every node}=[font=\large]
\edef\InitX{0}
\edef\ArrowLeft{1}
\edef\ArrowCenter{6}
\edef\ArrowRight{11}
\edef\RespX{12}
\edef\Y{0}

% Role labels
\node [rectangle,draw,inner sep=6pt] at (\InitX,\Y) {\textbf{LPA, User}};

\node [rectangle,draw,inner sep=6pt] at (2,\Y) {\textbf{MNO}};
\node [rectangle,draw,inner sep=6pt] at (4,\Y) {\textbf{SM-DP+}};

% Advance Y
\pgfmathsetmacro{\Y}{\Y + 3}

% Message boxes
%\node [rectangle, draw, fill=gray!20, inner sep=6pt] at (2,\Y) {\textbf{MNOID, S, iccid}};
%\node [rectangle, draw, fill=gray!20, inner sep=6pt] at (2,\Y) {\textbf{MNOID}};

\NextLine[3]
\node [rectangle, draw, inner sep=6pt] at (0,\Y) {$pid \gets PRF(eid,k)$};

\NextLine[3]
\node [rectangle, draw, inner sep=6pt] at (0,\Y) {$EncEid \gets Enc_{pk_{trace}}(eid)$};
\NextLine[6]
\node [rectangle, draw, inner sep=6pt] at (0,\Y) {\parbox{7cm}{
$\pi \gets \mathsf{ZKProve}\left\{(eid, k, r, r', \sigma) : \right.$\\
$\quad pid = \mathsf{PRF}(k, eid) \;\land$\\
$\quad \mathsf{EncEid} = \mathsf{ReRand}(\mathsf{Enc}_{pk_{\mathsf{trace}}}(eid; r), r') \;\land$\\
$\quad \left. \mathsf{Verify}(pk_{MNO}, \sigma_{eid}, eid) = 1 \right\}$
}};
\NextLine[7]
\draw[->] (0, \Y) -- (2, \Y) node[midway,above] {$\pi, \text{Enc}_{PK_{MNO}}(\text{pid},EncEid) $};

\NextLine[3]
\node [rectangle, draw, inner sep=6pt] at (2,\Y) {$\mathsf{ZKVerify} \left( \left( pid, \mathsf{EncEid} \right),\ \pi \right) = 1$} 
\NextLine[3]
\node [rectangle, draw, inner sep=6pt] at (2,\Y) {$H_{pid} \gets \mathsf{H}_{K_{\mathsf{MNO}}}(pid)$}

\NextLine[3.5]
\node [rectangle, draw, inner sep=6pt] at (2,\Y) {Assert $H_{pid} \notin \textsf{$L_{Seen}$}$; $\textsf{$L_{Seen}$}\leftarrow \textsf{$L_{Seen}$}\cup\{H_{pid}\}$; Bind ($H_{pid},
\mathsf{EncEid}$)}



\NextLine[3.5]
\draw[->] (2, \Y) -- (4, \Y) node[midway,above] {$DownloadOrder(H_{pid},ProfileType)$};
\NextLine[2]
\node [rectangle, draw, inner sep=6pt] at (4,\Y) {$Assign(ICCID)$}
\NextLine[3.5]
\node [rectangle, draw, inner sep=6pt] at (4,\Y) {$Bind(H_{pid}, ICCID)$}
\NextLine[3.5]
\draw[<-] (2, \Y) -- (4, \Y) node[midway,above] {$Confirm$};

\NextLine[3]
\draw[->] (2, \Y) -- (4, \Y) node[midway,above] {$ConfirmOrder(releaseFlag)$};
\NextLine[2]
\node [rectangle, draw, inner sep=6pt] at (2,\Y) {$\pi_{\mathrm{inc}}\leftarrow \mathsf{L_{auth}.Append}(H_{pid})$}

\NextLine[3]
\node [rectangle, draw, inner sep=6pt] at (2,\Y) {$\sigma_{cred} \gets \text{Sign}\left({SK}_{MNO}, (H_{pid}, \text{pid}, cred)\right)$}
\NextLine[3]
\node [rectangle, draw, inner sep=6pt] at (2,\Y) {$T_i \gets Sign(SK_{MNO},H_{pid})$}
\NextLine[3.5]


\draw[->] (2, \Y) -- (0, \Y) node[midway,above] {$\text{Enc}_{U}(\sigma_{cred},T_i), \pi_{\mathrm{inc}}$};



\end{tikzpicture}

}


==> protocols/cert.tex <==
% protocols/certinit.tex   <-- body-only
\begin{tikzpicture}[x=1pt,y=1pt]
  % columns
  \def\xU{40}
  \def\xP{145}
  \def\topY{220}
  \def\botY{-220} % extra room for the final local storage step

  % headers
  \node[role, fill=partyblue,  minimum width=80pt, inner sep=1pt] (USER) at (\xU,\topY) {\textbf{User (LPA + eUICC)}~\faUser};
  \node[role, fill=partyyellow, minimum width=80pt, ,inner sep=1pt] (PCA)  at (\xP,\topY) {\textbf{PCA}~\faFileSignature};

  % lifelines
  \draw[lifeline] (\xU,\topY-8) -- (\xU,\botY+332);
  \draw[lifeline] (\xP,\topY-8) -- (\xP,\botY+332);

  % setup boxes
  \node[setupmini, anchor=north, yshift=-2, text width=90pt, ,inner sep=1pt] at (USER.south) {%
    \textbf{User setup: }$\pp$, $\EID$, $\sigma_{\EID}$, $sk_b$
  };
  \node[setupmini, anchor=north, yshift=-2, text width=90pt, ,inner sep=1pt] at (PCA.south) {%
    \textbf{PCA setup: }$\pp$, $(sk_{\mathsf{PCA}}$, $pk_{\mathsf{PCA}})$, issuance policy / expiry rules
  };

  % caps
  \node[blackcap] at (\xU,\botY+332) {};
  \node[blackcap] at (\xP,\botY+332) {};
% 1–4: local at user (inside eUICC)
% 1–4: local at user (inside eUICC)
  \node[msgbox, anchor=north east, text width=180pt, inner sep=1pt] at (\xU+100,\topY-24) {%
    \step{1} $r_{\mathsf{seed}} \sample \{0,1\}^\lambda$; $(sk_U, pk_U) \gets f'(sk_b, f(r_{\mathsf{seed}}))$\\
    \step{2} $x=(pk_U, pk_{\MNO})$; $w=(sk_b, r_{\mathsf{seed}}, \mathsf{EID}, \sigma_{\mathsf{EID}})$\\ 
    \step{3} $\pi_{\mathsf{bind}} \leftarrow \textsf{ZK.Prove}(x;w)$
  };
  % 5: send (pk_U, pi_bind) -> PCA
  \draw[->, line width=0.6pt] (\xU,\topY-68) -- (\xP,\topY-68)
        node[midway, above, font=\small]{\step{4} $x,\,\pi_{\mathsf{bind}}$};
  % 6: PCA verifies and issues
  \node[msgbox, anchor=north west, text width=130pt, inner sep=1pt] at (\xP-87,\topY-71) {%
    \step{5} If $\textsf{ZK.Verify}(x,\,\pi_{\mathsf{bind}})=1$, then\\
    $\mathsf{PCert}_U \gets \mathsf{Sig.Sign}_{sk_{\mathsf{PCA}}}(pk_U,\text{expiry})$
  };
  % 7: deliver PCert to user
  \draw[->, line width=0.6pt] (\xP,\topY-105) -- (\xU,\topY-105)
        node[midway, above, font=\small]{\step{6} $\mathsf{PCert}_U$};
\end{tikzpicture}


==> protocols/registration.tex <==
% \begin{tikzpicture}[x=1pt,y=1pt]

%   % column x-positions
%   \def\xS{0}
%   \def\xM{240}
%   \def\topY{220}

%   % --- party headers ---
%   \node[role, fill=partyblue, minimum width=90pt, inner sep=1pt, anchor=north west]
%     (SNO) at (\xS,\topY)
%     {\textbf{User (LPA + eUICC)}~\faUser};

%   \node[role, fill=partyyellow, minimum width=90pt, inner sep=1pt, anchor=north east]
%     (MNO) at (\xM,\topY)
%     {\textbf{MNO/MVNO}~\faBuilding};

%   % lifelines
%   \draw[lifeline] (SNO.south) -- ++(0,-175);
%   \draw[lifeline] (MNO.south) -- ++(0,-175);

%   % --- setup boxes ---
%   \node[setupmini, anchor=north, yshift=-1, text width=90pt, inner sep=1pt]
%     (UserSetup) at (SNO.south) {%
%     \textbf{User setup: }$\pp$, $\mathsf{\EID}$, $sk_b$
%   };

%   \node[setupmini, anchor=north, yshift=-1, text width=94pt, inner sep=1pt]
%     (MNOSetup) at (MNO.south) {%
%     \textbf{MNO setup: }$\pp$, $({sk}_{\mathsf{MNO}},{pk}_{\mathsf{MNO}})$
%   };

%   % black caps
%   \node[blackcap] at ($(SNO.south)+(0,-176)$) {};
%   \node[blackcap] at ($(MNO.south)+(0,-176)$) {};

%   % --- Messages / local actions ---

%   % (1)
%   \draw[<-, line width=0.6pt]
%     ($(MNO.south)+(0,-31)$) -- ($(SNO.south)+(0,-31)$)
%     node[midway, above, font=\small, text width=150pt, align=center]
%     {\step{1}\; Eligibility attestation: $\EID$+device attestation (over a secure channel)\RSPA};

%   % (2)
%   \node[msgbox, text width=200pt, inner sep=1pt]
%     (box1a) at ($(MNO.south)+(0-30,-39)$) {%
%     \step{2}\; Eligibility \& KYC/device checks,
%     abort on failure\RSPA
%   };

%   % (3)
%   \draw[->, line width=0.6pt]
%     ($(MNO.south)+(0,-55)$) -- ($(SNO.south)+(0,-56)$)
%     node[midway, above, font=\small]
%     {\step{3}\; Proceed};

%   % (4--10)
%   \node[msgbox, text width=250pt, inner sep=1pt]
%     (boxLocal) at ($(SNO.south)+(0+20,-80)$) {%
%     \step{4} $r_b \sample \{0,1\}^{\lambda}$; \step{5} $r_{\mathsf{blind}} \sample \{0,1\}^{\lambda}$, \step{6} $m_{\mathsf{\EID}} \gets H(\mathsf{\EID}\parallel sk_b)$, \step{7} $C_{\mathsf{\EID}} \gets \mathsf{Com.Commit}_{ck}(m_{\mathsf{\EID}}; r_b)$, \step{8} $(\mathsf{req}, \alpha) \gets \mathsf{BSig.Blind}(pk_{\mathsf{MNO}}, m_{\mathsf{\EID}}; r_{\mathsf{blind}})$, \step{9} $x=(\mathsf{\EID}, C_{\mathsf{\EID}}, \mathsf{req}, pk_{\MNO})$; $w=(sk_b, r_b, r_{\mathsf{blind}}, \alpha)$,
%     \step{10} $\pi \leftarrow \mathsf{ZK.Prove}(\, x;\, w)$
%   };

%   % (11)
%   \draw[<-, line width=0.6pt]
%     ($(MNO.south)+(0,-114)$) -- ($(SNO.south)+(0,-114)$)
%     node[midway, above, font=\small]
%     {\step{11}\; $x, \pi$};

%   % (12--13)
%   \node[msgbox, text width=130pt, inner sep=1pt]
%     (boxVerify) at ($(MNO.south)+(0,-127.5)$) {%
%     \step{12}\; If\; $\mathsf{ZK.Verify}( x, \pi)=0$, then abort\\
%     \step{13}\; $\tilde{\sigma} \gets \mathsf{BSig.Sign}(sk_{\mathsf{MNO}}, \mathsf{req})$
%   };

%   % (14)
%   \draw[->, line width=0.6pt]
%     ($(MNO.south)+(0,-150)$) -- ($(SNO.south)+(0,-150)$)
%     node[midway, above, font=\small]
%     {\step{14}\; $\tilde{\sigma}$};

%   % (15--16)
%   \node[msgbox, text width=160pt, inner sep=1pt]
%     (boxUnblind) at ($(SNO.south)+(0,-163.5)$) {%
%     \step{15}\; $\sigma_{\mathsf{\EID}} \gets \mathsf{BSig.Unblind}(\alpha, \tilde{\sigma})$\\
%     \step{16}\; Assert\; $\mathsf{BSig.Verify}(pk_{\mathsf{MNO}}, m_{\mathsf{\EID}}, \sigma_{\mathsf{\EID}})=1$
%   };

% \end{tikzpicture}

\begin{tikzpicture}[x=1pt,y=1pt]
  % column x-positions
  \def\xS{0}
  \def\xM{240}
  \def\topY{220}
  % --- party headers ---
  \node[role, fill=partyblue, minimum width=90pt, inner sep=1pt, anchor=north west]
    (SNO) at (\xS,\topY)
    {\textbf{User (LPA + eUICC)}~\faUser};
  \node[role, fill=partyyellow, minimum width=90pt, inner sep=1pt, anchor=north east]
    (MNO) at (\xM,\topY)
    {\textbf{MNO/MVNO}~\faBuilding};
  % lifelines
  \draw[lifeline] (SNO.south) -- ++(0,-175);
  \draw[lifeline] (MNO.south) -- ++(0,-175);
  % --- setup boxes ---
  \node[setupmini, anchor=north, yshift=-1, text width=90pt, inner sep=1pt]
    (UserSetup) at (SNO.south) {%
    \textbf{User setup: }$\pp$, $\EID$, $sk_b$
  };
  \node[setupmini, anchor=north, yshift=-1, text width=94pt, inner sep=1pt]
    (MNOSetup) at (MNO.south) {%
    \textbf{MNO setup: }$\pp$, $({sk}_{\mathsf{MNO}},{pk}_{\mathsf{MNO}})$
  };
  % black caps
  \node[blackcap] at ($(SNO.south)+(0,-176)$) {};
  \node[blackcap] at ($(MNO.south)+(0,-176)$) {};
  % --- Messages / local actions ---
  % (1)
  \draw[<-, line width=0.6pt]
    ($(MNO.south)+(0,-31)$) -- ($(SNO.south)+(0,-31)$)
    node[midway, above, font=\small, text width=150pt, align=center]
    {\step{1}\; Eligibility attestation: $\EID$+device attestation (over a secure channel)\RSPA};
  % (2)
  \node[msgbox, text width=200pt, inner sep=1pt]
    (box1a) at ($(MNO.south)+(0-30,-39)$) {%
    \step{2}\; Eligibility \& KYC/device checks,
    abort on failure\RSPA
  };
  % (3)
  \draw[->, line width=0.6pt]
    ($(MNO.south)+(0,-55)$) -- ($(SNO.south)+(0,-56)$)
    node[midway, above, font=\small]
    {\step{3}\; Proceed};
  % (4--10)
  \node[msgbox, text width=250pt, inner sep=1pt]
    (boxLocal) at ($(SNO.south)+(0+20,-80)$) {%
    \step{4} $r_b \sample \{0,1\}^{\lambda}$; \step{5} $r_{\mathsf{blind}} \sample \{0,1\}^{\lambda}$, \step{6} $m_{\EID} \gets H(\EID\parallel sk_b)$, \step{7} $C_{\mathsf{EID}} \gets \mathsf{Com.Commit}_{ck}(m_{\mathsf{EID}}; r_b)$, \step{8} $(\mathsf{req}, \alpha) \gets \mathsf{BSig.Blind}(pk_{\mathsf{MNO}}, m_{\EID}; r_{\mathsf{blind}})$, \step{9} $x=(\EID, C_{\EID}, \mathsf{req}, pk_{\mathsf{MNO}})$; $w=(sk_b, r_b, r_{\mathsf{blind}}, \alpha)$,
    \step{10} $\pi \leftarrow \mathsf{ZK.Prove}(\, x;\, w)$
  };
  % (11)
  \draw[<-, line width=0.6pt]
    ($(MNO.south)+(0,-114)$) -- ($(SNO.south)+(0,-114)$)
    node[midway, above, font=\small]
    {\step{11}\; $x, \pi$};
  % (12--13)
  \node[msgbox, text width=130pt, inner sep=1pt]
    (boxVerify) at ($(MNO.south)+(0,-127.5)$) {%
    \step{12}\; If\; $\mathsf{ZK.Verify}( x, \pi)=0$, then abort\\
    \step{13}\; $\tilde{\sigma} \gets \mathsf{BSig.Sign}(sk_{\mathsf{MNO}}, \mathsf{req})$
  };
  % (14)
  \draw[->, line width=0.6pt]
    ($(MNO.south)+(0,-150)$) -- ($(SNO.south)+(0,-150)$)
    node[midway, above, font=\small]
    {\step{14}\; $\tilde{\sigma}$};
  % (15--16)
  \node[msgbox, text width=160pt, inner sep=1pt]
    (boxUnblind) at ($(SNO.south)+(0,-163.5)$) {%
    \step{15}\; $\sigma_{\EID} \gets \mathsf{BSig.Unblind}(\alpha, \tilde{\sigma})$\\
    \step{16}\; Assert\; $\mathsf{BSig.Verify}(pk_{\mathsf{MNO}}, m_{\EID}, \sigma_{\EID})=1$
  };
\end{tikzpicture}

==> protocols/workflow.tex <==
% Requires: \usepackage{tikz}
% \usetikzlibrary{arrows.meta}

\begin{tikzpicture}[
    >=Stealth,
    font=\footnotesize,
    every node/.style={inner sep=1pt},
    header/.style={draw, rounded corners=3pt, minimum height=0.2cm, minimum width=1.2cm, font=\footnotesize\bfseries},
    fragframe/.style={draw, rounded corners=1pt},
    fraglabel/.style={fill=gray!5, font=\scriptsize\bfseries, inner sep=1pt, anchor=north west},
    fragcond/.style={font=\scriptsize},
    arr/.style={semithick, gray!70},
]

% === Column x-coordinates (main diagram) ===
\newcommand{\xUE}{0}
\newcommand{\xMNO}{2}
\newcommand{\xPCA}{4}
\newcommand{\xSMDP}{6}
\newcommand{\xLEA}{8}

% === Shift constant (5pt in cm) ===
\newcommand{\sh}{0.176}

% === Entity headers ===
\node[header, fill=blue!10,   draw=blue!50]   at (\xUE,0)   {UE};
\node[header, fill=violet!10, draw=violet!50]  at (\xMNO,0)  {MNO};
\node[header, fill=teal!10,   draw=teal!50]    at (\xPCA,0)  {PCA};
\node[header, fill=orange!10, draw=orange!50]  at (\xSMDP,0) {SM-DP+};
\node[header, fill=green!10, draw=green!50]  at (\xLEA,0) {LEA};

% === Lifelines ===
\foreach \x in {\xUE, \xMNO, \xPCA, \xSMDP, \xLEA} {
    \draw[dashed, gray!50, thin] (\x,-0.2) -- (\x,-6.7);
}

% ============================================================
% PHASE 0.a: Registration (UE <-> MNO)
% ============================================================
\draw[rounded corners=2pt, fill=gray!5,fill opacity=0.4, draw=gray!40]
    (-0.2,-0.22) rectangle (2.7,-0.88);
\node[font=\scriptsize\bfseries, anchor=south] at (1.25,-0.82) {Phase 0.a: Registration};
\node[font=\scriptsize, anchor=south] at (1.25,-0.64) {Unlinkable eligibility credential};
\node[font=\scriptsize, anchor=south, text=brown!100] at (1.25,-0.46) {RegisterAndIssue, Sec.\ 7.2};
\draw[<->, arr] (\xUE,-0.82) -- (\xMNO,-0.82);
% ============================================================
% OPT condition
% ============================================================
\node[fragcond, anchor=west, text=red!50!black] at (-0.4,-1.05) {[Start provisioning session]};

% ============================================================
% LOOP frame (green) -- shifted up 5pt
% ============================================================
\draw[fragframe, green!50!black] (-0.95,-1.2) rectangle (8.15,-5);
\node[fraglabel, draw=green!50!black] at (-0.95,-1.2) {loop};
\node[fragcond, anchor=west, text=green!50!black] at (-0.4,-1.31) {[Get another profile? = Yes]};

% ============================================================
% PHASE 0.b: Certificate Initialisation (UE <-> PCA) -- shifted, centered
% ============================================================
\draw[rounded corners=2pt, fill=gray!5, fill opacity=0.4, draw=gray!40]
    (-0.1,-1.460) rectangle (4.1,-2.180);
\node[font=\scriptsize\bfseries, anchor=center] at (2.0,-1.552) {Phase 0.b: Certificate initialisation};
\node[font=\scriptsize, anchor=center] at (2.0,-1.772) {Short-lived pseudonym certificate};
\node[font=\scriptsize, anchor=center, text=brown] at (2.0,-1.992) {CertInit, Sec.\ 7.3};
\draw[<->, arr] (\xUE,-2.098) -- (\xPCA,-2.098);
% ============================================================
% PHASE 1: ZKRequest (UE -> MNO) -- shifted, centered
% ============================================================
\draw[rounded corners=2pt, fill=gray!5, fill opacity=0.4, draw=gray!40]
    (-0.90,-2.227) rectangle (2.95,-2.927);
\node[font=\scriptsize\bfseries, anchor=center] at (1.0,-2.331) {Phase 1: Pseudonymous profile request};
\node[font=\scriptsize, anchor=center] at (1.0,-2.551) {Privacy-preserving ZK request};
\node[font=\scriptsize, anchor=center, text=brown] at (1.0,-2.771) {ZKRequest, Sec.\ 7.4.1};
\draw[->, arr] (\xUE,-2.877) -- (\xMNO,-2.877);
% ============================================================
% ALT frame (violet) -- shifted
% ============================================================
\draw[fragframe, violet!60] (-0.8,-3) rectangle (8.0,-4.95);

\node[fragcond, anchor=west, text=violet!60!black] at (-0.4,-3.15) {[ZK proof verified \& replay-free = Yes]};

% --- Phase 2: OrderProfile (MNO <-> SM-DP+) -- shifted, centered ---
\draw[rounded corners=2pt, fill=gray!5, fill opacity=0.4, draw=gray!40]
    (-0.05,-3.306) rectangle (6.05,-4.1);
\node[font=\scriptsize\bfseries, anchor=center] at (3.0,-3.380) {Phase 2: Order authorisation};
\node[font=\scriptsize, anchor=center] at (3.0,-3.600) {Order authorised \& auth recorded};
\node[font=\scriptsize, anchor=center, text=brown] at (3.0,-3.820) {OrderProfile, Sec.\ 7.4.2};
\draw[<->, arr] (\xUE,-4.00) -- (\xMNO,-4.00);
\draw[<->, arr] (\xMNO,-4.00) -- (\xSMDP,-4.00);


% --- Phases 3,4: MutualAuthAndProvision (UE <-> SM-DP+) -- shifted, centered ---
\draw[rounded corners=2pt, fill=gray!5, fill opacity=0.4, draw=gray!40]
    (-0.05,-4.143) rectangle (6.05,-4.923);
\node[font=\scriptsize\bfseries, anchor=center] at (3.2,-4.277) {Phases 3,4: Mutual auth \& provision};
\node[font=\scriptsize, anchor=center] at (3.2,-4.497) {Unlinkable mutual auth \& download};
\node[font=\scriptsize, anchor=center, text=brown] at (3.2,-4.717) {MutualAuthAndProvision, Sec.\ 7.4.3};
\draw[<->, arr] (\xUE,-4.823) -- (\xSMDP,-4.823);

% ============================================================
% Settlement -- shifted up by 5pt (0.176cm)
% ============================================================
\draw[rounded corners=2pt, fill=gray!5, fill opacity=0.4, draw=gray!50, dashed]
    (1.65,-5.05) rectangle (6.35,-5.881);
\node[font=\scriptsize\bfseries, anchor=center, text=black] at (4.0,-5.209) {Settlement (per epoch)};
\node[font=\scriptsize, anchor=center] at (4.0,-5.429) {Verify deliveries, co-signed receipt};
\node[font=\scriptsize, anchor=center, text=brown] at (4.0,-5.649) {Settle protocol, Sec.\ 7.5};
\draw[<->, arr] (\xMNO,-5.781) -- (\xSMDP,-5.781);============================================================
% Deanonymisation -- shifted up by 7pt (0.246cm)
% ============================================================
\draw[rounded corners=2pt, fill=gray!5, fill opacity=0.4, draw=gray!50, dashed]
    (1.95,-5.951) rectangle (8.05,-6.601);
\node[font=\scriptsize\bfseries, anchor=center, text=black] at (5.0,-6.059) {Deanonymisation (by legal order)};
\node[font=\scriptsize, anchor=center] at (5.0,-6.279) {Identity recovery};
\node[font=\scriptsize, anchor=center, text=brown] at (5.0,-6.499) {Deanonymise protocol, Sec.\ 7.5};
\draw[<->, arr] (\xMNO,-6.401) -- (\xLEA,-6.401);
\end{tikzpicture}
